Refining SCJ Mission Specifications into Parallel Handler Designs

Safety-Critical Java (SCJ) is a recent technology that restricts the execution and memory model of Java in such a way that applications can be statically analysed and certified for their real-time properties and safe use of memory. Our interest is in the development of comprehensive and sound techniques for the formal specification, refinement, design, and implementation of SCJ programs, using a correct-by-construction approach. As part of this work, we present here an account of laws and patterns that are of general use for the refinement of SCJ mission specifications into designs of parallel handlers used in the SCJ programming paradigm. Our notation is a combination of languages from the Circus family, supporting state-rich reactive models with the addition of class objects and real-time properties. Our work is a first step to elicit laws of programming for SCJ and fits into a refinement strategy that we have developed previously to derive SCJ programs.

==> ComputeCycle.tex <==
\setlength{\zedindent}{0pt}
\begin{minipage}{0.97\textwidth}
\vspace{-1em}
\begin{schema}{ComputeCycle}
  \Delta ~ [currentFrame : RawFrame; state : StateTable; work : Partition; collisions : \num]\\
  frame? : Frame
\where
  \exists posns, posns', motions, motions' : Frame |
  \\
  \t1 \dom ~ posns = \dom ~ motions \land \dom ~ posns' = \dom ~ motions' @
  \\
  \exists voxel\_map : HashMap[Vector2d,List[Motion]] | voxel\_map \neq \circnull @
  \\
  \circblockopen
    posns' = frame? \land
    \\
    motions' = (\lambda a : \dom ~ posns' @ \IF a \in \dom ~ posns \THEN (posns' ~ a) \vminus (posns ~ a) \ELSE ZeroV) \land
    \\
    posns = F(currentFrame) \land motions = G(currentFrame, state) \land
    \\
    posns' = F(currentFrame') \land motions' = G(currentFrame', state') \land
    \\
    \circblockopen
      \forall a_1, a_2 : Aircraft | \{a_1, a_2\} \subseteq \dom ~ posns' @
      \\
      (a_1, a_2) \in CalcCollisionSet(posns', motions') \implies
      \\
      \t1
      \circblockopen \! \!
        \exists l : List[Motion] | l \in voxel\_map~.~values()~.~elems() @
        \\
        \mbox{``predicate that states the collision pair $(a_1, a_2)$ is in $l$''}
%        \\
%        \t1 MkMotion(a_1, posns' ~ a_1 \vminus motions' ~ a_1, posns' ~ a_1) \in l~.~elems() \land
%        \\
%        \t1 MkMotion(a_2, posns' ~ a_2 \vminus motions' ~ a_2, posns' ~ a_2) \in l~.~elems()
      \! \circblockclose
    \circblockclose
    \land
    \\
    voxel\_map~.~values()~.~elems() = \bigcup ~ \{i : 1 \upto 4 @ work'~.~getDetectorWork(i)~.~elems()\} \land
    \\
    \exists collset : \finset ~ (Aircraft \cross Aircraft) | collset = CalcCollisionSet(posns', motions') @
    \\
    \t1 (\# collset = 0 \land collisions' = 0) \lor (\# collset > 0 \land collisions' \geq (\# collset) \div 2)
  \circblockclose
\end{schema}
\end{minipage}


==> ParPattn2.tex <==
Let
%
$State ~ == ~ [ ~ x : T_1; r : T_2 | I_1(x) \land I_2(x, r) ~ ]$.
%
Then,\\[0.7em]
%
\begin{minipage}{0.32\textwidth}
\vspace{-15pt}
\setlength{\zedindent}{0pt}
\begin{schema}{Op}
  \Xi ~ [ ~ x : T_1 | I_1(x) ~ ]
  \\
  \Delta ~ [ ~ r : T_2 | I_2(x, r) ~ ]
\where
  \exists r_1, \dots, r_n : T_2 |
  \\
  \circblockopen
    Q(r_1, 1, x\commentout{, r}) \land
    \\
    Q(r_2, 2, x\commentout{, r})  \land
    \\
    \dots
    \\
    Q(r_n, n, x\commentout{, r})
  \circblockclose
  @
  \\
  r' = r_1 ~ \mathbin{op} ~ r_2 ~ \mathbin{op} ~ \dots ~ \mathbin{op} ~ r_n
\end{schema}
\end{minipage}
\vspace{1em}
%
$\quad \equiv \quad$
%
\begin{minipage}{0.46\textwidth}
\vspace{-15pt}
\setlength{\zedindent}{0pt}
\begin{circusaction}
  \circblockopen
    \circvar r_1, \dots, r_n : T_2 \circspot
    \\
    (\exists i? : \num @ POp[r_1 / r!] \land i? = 1) \land
    \\
    (\exists i? : \num @ POp[r_2 / r!] \land i? = 2) \land
    \\
    \dots
    \\
    (\exists i? : \num @ POp[r_n / r!] \land i? = n) \circseq
    \\
    MOp(\lbag r_1, \dots, r_n \rbag)
  \circblockclose
\end{circusaction}
\end{minipage}
\par
%
where $\;$
%
\begin{minipage}{0.24\textwidth}
\vspace{-15pt}
\setlength{\zedindent}{0pt}
\begin{schema}{POp}
  \Xi ~ [ ~ x : T_1 | I_1(x) ~ ]
  \\
  r! : T_2
  \\
  i? : 1 \upto n
\where
  Q(r!, i?, x\commentout{, r})
\end{schema}
\end{minipage}
%
$\;\;$ and $\;\;$
%
\begin{minipage}{0.36\textwidth}
\vspace{-15pt}
\setlength{\zedindent}{0pt}
\begin{schema}{MOp}
  \Xi ~ [ ~ x : T_1 | I_1(x) ~ ]
  \\
  \Delta ~ [ ~ r : T_2 | I_2(x, r) ~ ]
  \\
  rb? : \bag ~ T_2
\where
  \exists s : \seq ~ T_2 | s = \mathop{items} rb? @
  \\
  r' = \mathbf{fold} \; op \; zero \; s
\end{schema}
\end{minipage}\\[7pt]
%
provided that $op$ is an associative and commutative binary operation. The function $\mathbf{fold}$ is the standard folding operation over a sequence of values and $zero$ a zero for $op$.


==> SeqPattn1.tex <==
Let
%
$State ~ == ~ [ ~ x : T_1; y : T_2 | I_1(x) \land I_2(y) ~ ]$.
%
Then,\\[0.7em]
%
\begin{minipage}{0.31\textwidth}
\vspace{-15pt}
\setlength{\zedindent}{0pt}
\begin{schema}{Op}
  \Delta ~ State
\where
  P(x, y, x') \land Q(y, y')
\end{schema}
\end{minipage}
%
$\;\; \equiv \;\;$
%
\begin{minipage}{0.24\textwidth}
\vspace{-15pt}
\setlength{\zedindent}{0pt}
\begin{schema}{Op_1}
  \Delta ~ [ ~ x : T_1 | I_1(x) ~ ]
  \\
  \Xi ~ [ ~ y : T_2 | I_2(y) ~ ]
\where
  P(x, y, x')
\end{schema}
\end{minipage}
%
$\;\; \semi \;\;$
%
\begin{minipage}{0.24\textwidth}
\vspace{-15pt}
\setlength{\zedindent}{0pt}
\begin{schema}{Op_2}
  \Delta ~ [ ~ y : T_2 | I_2(y) ~ ]
  \\
  \Xi ~ [ ~ x : T_1 | I_1(x) ~ ]
\where
  Q(y, y')
\end{schema}
\end{minipage}


==> SeqPattn2.tex <==
Let
%
$State ~ == ~ [ ~ x : T_1; y : T_2 | I_1(x) \land I_2(x, y) ~ ]$.
%
Then,\\[0.7em]
%
\begin{minipage}{0.34\textwidth}
\vspace{-15pt}
\setlength{\zedindent}{0pt}
\begin{schema}{Op}
  \Delta ~ State
\where
  P(x, y, x') \land Q(x', y, y')
\end{schema}
\end{minipage}
%
$\;\; \equiv \;\;$
%
\begin{minipage}{0.25\textwidth}
\vspace{-15pt}
\setlength{\zedindent}{0pt}
\begin{schema}{Op_1}
  \Delta ~ [ ~ x : T_1 | I_1(x) ~ ]
  \\
  \Xi ~ [ ~ y : T_2 ~ ]
\where
  I_2(x, y) \land
  \\
  P(x, y, x')
\end{schema}
\end{minipage}
%
$\;\; \semi \;\;$
%
\begin{minipage}{0.25\textwidth}
\vspace{-15pt}
\setlength{\zedindent}{0pt}
\begin{schema}{Op_2}
  \Xi ~ [ ~ x : T_1 | I_1(x)~ ]
  \\
  \Delta ~ [ ~ y : T_2 ~ ]
\where
  I_2(x', y') \land
  \\
  Q(x, y, y')
\end{schema}
\end{minipage}


==> Target.tex <==
\setlength{\zedindent}{0pt}
\begin{circusflow}
\begin{circus}
\circprocess ~ SCJDesign ~ \circdef ~ \circbegin
\end{circus}
%
\begin{circusaction}
  \circstate ~ State ~ == ~ [ ~ c_1 : T_1; c_2 : T_2, \dots, c_n : T_n |  Inv~(c_1, c_2, \dots, c_n) ~ ]
\end{circusaction}
%
\begin{circusaction}
  Init ~ == ~ [ ~ State' | InitOp~(c_1', c_2', \dots, c_n') ~ ]
\end{circusaction}
%
\begin{circusaction}
  Mission_i ~ \circdef ~
%  \\
%  \t1
  \circblockopen
    \circblockopen
      Handler_1
      \\
      \lpar ns_1 | cs_1 \cup \lchanset termMsn \rchanset | ns_2 \cup \dots \cup ns_h \rpar
      \\
      Handler_2
      \\
      \lpar ns_2 | cs_2 \cup \lchanset termMsn \rchanset | ns_3 \cup \dots \cup ns_h \rpar
      \\
      \dots
      \\
      \lpar ns_{h-1} | cs_{h-1} \cup \lchanset termMsn \rchanset | ns_h \rpar
      \\
      Handler_h
    \circblockclose
    \\
    \lpar ns_1 \cup \dots \cup ns_h | cs_c \cup \lchanset termReq, termMsn \rchanset | ns_c \rpar HdlControl
  \circblockclose
\end{circusaction}
%
\begin{circusaction}
  \commentout{Mission_2 ~ \circdef ~ \dots \;\;} \mbox{where $Handler_i$ may be either defined as}
  \vspace{-5pt}
\end{circusaction}
\end{circusflow}
% Perhaps use a different index j for handlers? Not sure this improves clarity.
\begin{minipage}{0.52\textwidth}
\vspace{-15pt}
\begin{circusaction}
  Handler_i ~ \circdef ~ ~ \mbox{(for an aperiodic handler)}
  \\
  \t1
  \circblockopen \! \!
    \circmu X \circspot
    \circblockopen \!
      \circblockopen
        e_{(i, 1)}~?~v \then A(v) ~ ~ \extchoice
        \\
        e_{(i, 2)}~?~v \then A(v) ~ ~ \extchoice
        \\
        \dots
%        \\
%        e_{(i, k)}~?~v \then A(v)
      \circblockclose
      \circseq \! X \!
      \\
      \extchoice ~ ~ termMsn \then \Skip
    \! \circblockclose
  \! \! \! \circblockclose
\end{circusaction}
\end{minipage}
%
$\,$ or $\,$
%
\begin{minipage}{0.42\textwidth}
\vspace{-41pt}
\begin{circusaction}
  Handler_i ~ \circdef ~ ~ \mbox{(for a periodic handler)}
  \\
  \t1
  \circblockopen \! \!
    \circmu X \circspot
    \circblockopen \!
      (A \circdeadlineterm T \interleave \circwait \, T) \circseq X
      \\
      \extchoice ~ ~ termMsn \then \Skip
    \! \circblockclose
  \! \! \! \circblockclose
\end{circusaction}
\end{minipage}
\vspace{-1pt}
%
\begin{circusflow}
\begin{circusaction}
  HdlControl ~ = ~ (termReq \then termMsn \then \Skip) \parallel ~ \dots
\end{circusaction}
%
\begin{circusaction}
  \circspot Init \circseq Mission_1 \circseq Mission_2 \circseq \dots \circseq Mission_m
\end{circusaction}
%
\begin{circus}
  \circend
\end{circus}
\end{circusflow}


==> conj-to-par-1.tex <==
\begin{math}
  Op_1 \land Op_2 \; \equiv \; Op_1 \lpar \wrt(Op_1) | \emptyset | \wrt(Op_2) \rpar Op_2
  \\
  \provided \; \wrt(Op_1) ~ \cap ~ \wrt(Op_2) = \emptyset
\end{math}


==> conj-to-par-2.tex <==
\begin{math}
  \circwait ~ 0 \upto Op_{TB}
  \circseq
  \fbox{\mbox{RHS of \lawname\ref{law:ParPattn2}}}
%  \circblockopen
%    \circvar r_1, \dots, r_n : T_2 \circspot
%    \\
%    (\exists i? : \num @ POp[r_1 / r!] \land i? = 1) \land
%    \\
%    (\exists i? : \num @ POp[r_2 / r!] \land i? = 2) \land
%    \\
%    \dots
%    \\
%    (\exists i? : \num @ POp[r_n / r!] \land i? = n) \land  
%    \\
%    MOp(\lbag r_1, \dots, r_n \rbag)
%  \circblockclose
  \;\; \refby
\end{math}
\\
%
\begin{math}
\circblockopen
  \circblockopen
    (\circvar r_1 : T \circspot \circwait ~ 0 \upto POp_{TB} \circseq (\exists i? : \num @ i? = 1) \circseq rec~!~r_1 \then \Skip) ~ \parallel\\
    (\circvar r_2 : T \circspot \circwait ~ 0 \upto POp_{TB} \circseq (\exists i? : \num @ i? = 2) \circseq rec~!~r_2 \then \Skip) ~ \parallel\\
    \dots\\
    (\circvar r_n : T \circspot \circwait ~ 0 \upto POp_{TB} \circseq (\exists i? : \num @ i? = n) \circseq rec~!~r_n \then \Skip)
  \circblockclose
  \\
  \t1 \lpar \emptyset | \lchanset rec \rchanset | \{r\} \rpar
  \\
  \circblockopen
    \circvar r_1, r_2, \dots, r_n : T \circspot
    \\
    \circblockopen
      (rec~?~x \then \circwait ~ 0 \upto Rec_{TB} \circseq r_1 := x)
      \\
      (rec~?~x \then \circwait ~ 0 \upto Rec_{TB} \circseq r_2 := x)
      \\
      \dots
      \\
      (rec~?~x \then \circwait ~ 0 \upto Rec_{TB} \circseq r_n := x)
    \circblockclose
    \circseq
    \\
    \circwait ~ 0 \upto Merge_{TB} \circseq MOp(\lbag r_1, r_2, \dots, r_n \rbag)
  \circblockclose
\circblockclose
\end{math}
%
$\provided POp_{TB} + n*Rec_{TB} + Merge_{TB} \leq Op_{TB}$


==> seq-to-par-1.tex <==
\setlength{\zedindent}{0pt}
\setlength{\zedskip}{2pt}
\begin{circusflow}
\begin{circusaction}
  A_1 \circseq A_2 ~ \equiv ~ ((A_1 \circseq c \then \Skip) \lpar \wrt(A_1) | \lchanset c \rchanset | \wrt(A_2) \rpar (c \then A_2)) ~ \circhide ~ \lchanset c \rchanset
  \also
  \provided \; \wrt(A_1) \cap \wrt(A_2) = \emptyset \;\; \mbox{and} \;\; \wrt(A_1) \cap \used(A_2) = \emptyset
\end{circusaction}
\end{circusflow}


==> seq-to-par-2.tex <==
\setlength{\zedindent}{0pt}
\setlength{\zedskip}{2pt}
\begin{circusflow}
\begin{circusaction}
  A_1 \circseq A_2 ~ \equiv ~ ((A_1 \circseq c~!~x \then \Skip) \lpar \wrt(A_1) | \lchanset c \rchanset | \wrt(A_2) \rpar (c~?~x \then A_2)) ~ \circhide ~ \lchanset c \rchanset
  \also
  \provided \; \wrt(A_1) \cap \wrt(A_2) = \emptyset \;\; \mbox{and} \;\; \wrt(A_1) \cap \used(A_2) = \{x\}
\end{circusaction}
\end{circusflow}

